Optimal control of elliptic equations with positive measures

Optimal control problems without control costs in general do not possess solutions due to the lack of coercivity. However, unilateral constraints together with the assumption of existence of strictly positive solutions of a pre-adjoint state equation, are sufficient to obtain existence of optimal solutions in the space of Radon measures. Optimality conditions for these generalized minimizers can be obtained using Fenchel duality, which requires a non-standard perturbation approach if the control-to-observation mapping is not continuous (e.g., for Neumann boundary control in three dimensions). Combining a conforming discretization of the measure space with a semismooth Newton method allows the numerical solution of the optimal control problem.

==> box_sparsity.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=\textwidth,
    xmin=-1,
    xmax=1,
    xlabel={$x_1$},
    ymin=-1,
    ymax=1,
    ylabel={$x_2$},
    axis x line*=bottom,
    axis y line*=left,
    grid=major
]
\addplot[color=mycolor1,only marks,mark size=1pt,mark=o] plot table[row sep=crcr] {
-0.6392156862745098    -0.6392156862745098 \\
-0.6392156862745098    -0.6313725490196078 \\
-0.6392156862745098    -0.6235294117647059 \\
-0.6392156862745098    -0.6156862745098040 \\
-0.6392156862745098    -0.6078431372549020 \\
-0.6392156862745098    -0.6000000000000000 \\
-0.6392156862745098    -0.5921568627450980 \\
-0.6392156862745098    -0.5843137254901960 \\
-0.6392156862745098    -0.5764705882352941 \\
-0.6392156862745098    -0.5686274509803921 \\
-0.6392156862745098    -0.5607843137254902 \\
-0.6392156862745098    -0.5529411764705883 \\
-0.6313725490196078    -0.6392156862745098 \\
-0.6313725490196078    -0.6000000000000000 \\
-0.6313725490196078    -0.5921568627450980 \\
-0.6313725490196078    -0.5843137254901960 \\
-0.6313725490196078    -0.5764705882352941 \\
-0.6313725490196078    -0.5686274509803921 \\
-0.6313725490196078    -0.5607843137254902 \\
-0.6235294117647059    -0.6392156862745098 \\
-0.6235294117647059    -0.5764705882352941 \\
-0.6235294117647059    -0.5686274509803921 \\
-0.6156862745098040    -0.6392156862745098 \\
-0.6156862745098040    -0.5843137254901960 \\
-0.6156862745098040    -0.5764705882352941 \\
-0.6078431372549020    -0.6392156862745098 \\
-0.6078431372549020    -0.5921568627450980 \\
-0.6078431372549020    -0.5843137254901960 \\
-0.6000000000000000    -0.6392156862745098 \\
-0.6000000000000000    -0.6313725490196078 \\
-0.6000000000000000    -0.6000000000000000 \\
-0.6000000000000000    -0.5921568627450980 \\
-0.5921568627450980    -0.6392156862745098 \\
-0.5921568627450980    -0.6313725490196078 \\
-0.5921568627450980    -0.6078431372549020 \\
-0.5921568627450980    -0.6000000000000000 \\
-0.5843137254901960    -0.6392156862745098 \\
-0.5843137254901960    -0.6313725490196078 \\
-0.5843137254901960    -0.6156862745098040 \\
-0.5843137254901960    -0.6078431372549020 \\
-0.5764705882352941    -0.6392156862745098 \\
-0.5764705882352941    -0.6313725490196078 \\
-0.5764705882352941    -0.6235294117647059 \\
-0.5764705882352941    -0.6156862745098040 \\
-0.5686274509803921    -0.6392156862745098 \\
-0.5686274509803921    -0.6313725490196078 \\
-0.5686274509803921    -0.6235294117647059 \\
-0.5607843137254902    -0.6392156862745098 \\
-0.5607843137254902    -0.6313725490196078 \\
-0.5529411764705883    -0.6392156862745098 \\
 0.4901960784313726     0.6156862745098040 \\
 0.4901960784313726     0.6235294117647059 \\
 0.4980392156862745     0.6078431372549020 \\
 0.4980392156862745     0.6156862745098040 \\
 0.4980392156862745     0.6235294117647059 \\
 0.4980392156862745     0.6313725490196078 \\
 0.5058823529411764     0.5921568627450979 \\
 0.5058823529411764     0.6000000000000001 \\
 0.5058823529411764     0.6235294117647059 \\
 0.5058823529411764     0.6313725490196078 \\
 0.5137254901960784     0.5843137254901960 \\
 0.5137254901960784     0.5921568627450979 \\
 0.5137254901960784     0.6235294117647059 \\
 0.5215686274509803     0.5764705882352941 \\
 0.5215686274509803     0.6235294117647059 \\
 0.5294117647058822     0.5607843137254902 \\
 0.5294117647058822     0.5686274509803921 \\
 0.5294117647058822     0.6235294117647059 \\
 0.5372549019607844     0.5529411764705883 \\
 0.5372549019607844     0.5607843137254902 \\
 0.5372549019607844     0.6235294117647059 \\
 0.5450980392156863     0.5450980392156863 \\
 0.5450980392156863     0.5529411764705883 \\
 0.5450980392156863     0.6235294117647059 \\
 0.5529411764705883     0.5372549019607844 \\
 0.5529411764705883     0.5450980392156863 \\
 0.5529411764705883     0.6235294117647059 \\
 0.5607843137254902     0.5294117647058822 \\
 0.5607843137254902     0.5372549019607844 \\
 0.5607843137254902     0.6235294117647059 \\
 0.5686274509803921     0.5294117647058822 \\
 0.5686274509803921     0.6235294117647059 \\
 0.5764705882352941     0.5215686274509803 \\
 0.5764705882352941     0.6235294117647059 \\
 0.5764705882352941     0.6313725490196078 \\
 0.5843137254901960     0.5137254901960784 \\
 0.5843137254901960     0.6235294117647059 \\
 0.5843137254901960     0.6313725490196078 \\
 0.5921568627450979     0.5058823529411764 \\
 0.5921568627450979     0.5137254901960784 \\
 0.5921568627450979     0.6235294117647059 \\
 0.5921568627450979     0.6313725490196078 \\
 0.6000000000000001     0.5058823529411764 \\
 0.6000000000000001     0.6313725490196078 \\
 0.6078431372549020     0.4980392156862745 \\
 0.6078431372549020     0.6313725490196078 \\
 0.6156862745098040     0.4901960784313726 \\
 0.6156862745098040     0.4980392156862745 \\
 0.6156862745098040     0.6313725490196078 \\
 0.6235294117647059     0.4901960784313726 \\
 0.6235294117647059     0.4980392156862745 \\
 0.6235294117647059     0.5058823529411764 \\
 0.6235294117647059     0.5137254901960784 \\
 0.6235294117647059     0.5215686274509803 \\
 0.6235294117647059     0.5294117647058822 \\
 0.6235294117647059     0.5372549019607844 \\
 0.6235294117647059     0.5450980392156863 \\
 0.6235294117647059     0.5529411764705883 \\
 0.6235294117647059     0.5607843137254902 \\
 0.6235294117647059     0.5686274509803921 \\
 0.6235294117647059     0.5764705882352941 \\
 0.6235294117647059     0.5843137254901960 \\
 0.6235294117647059     0.5921568627450979 \\
 0.6235294117647059     0.6313725490196078 \\
 0.6313725490196078     0.4980392156862745 \\
 0.6313725490196078     0.5058823529411764 \\
 0.6313725490196078     0.5764705882352941 \\
 0.6313725490196078     0.5843137254901960 \\
 0.6313725490196078     0.5921568627450979 \\
 0.6313725490196078     0.6000000000000001 \\
 0.6313725490196078     0.6078431372549020 \\
 0.6313725490196078     0.6156862745098040 \\
 0.6313725490196078     0.6235294117647059 \\
 0.6313725490196078     0.6313725490196078 \\
};
\addplot[contour/draw color=mycolor2,contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
0.5	769\\
-0.752941191196442	-0.749019622802734\\
-0.749019622802734	-0.752941191196442\\
-0.74117648601532	-0.752941191196442\\
-0.733333349227905	-0.752941191196442\\
-0.725490212440491	-0.752941191196442\\
-0.717647075653076	-0.752941191196442\\
-0.709803938865662	-0.752941191196442\\
-0.701960802078247	-0.752941191196442\\
-0.694117665290833	-0.752941191196442\\
-0.686274528503418	-0.752941191196442\\
-0.678431391716003	-0.752941191196442\\
-0.670588254928589	-0.752941191196442\\
-0.662745118141174	-0.752941191196442\\
-0.65490198135376	-0.752941191196442\\
-0.647058844566345	-0.752941191196442\\
-0.639215707778931	-0.752941191196442\\
-0.631372570991516	-0.752941191196442\\
-0.623529434204102	-0.752941191196442\\
-0.615686297416687	-0.752941191196442\\
-0.607843160629272	-0.752941191196442\\
-0.600000023841858	-0.752941191196442\\
-0.592156887054443	-0.752941191196442\\
-0.584313750267029	-0.752941191196442\\
-0.576470613479614	-0.752941191196442\\
-0.5686274766922	-0.752941191196442\\
-0.560784339904785	-0.752941191196442\\
-0.552941203117371	-0.752941191196442\\
-0.545098066329956	-0.752941191196442\\
-0.537254929542542	-0.752941191196442\\
-0.529411792755127	-0.752941191196442\\
-0.521568655967712	-0.752941191196442\\
-0.513725519180298	-0.752941191196442\\
-0.505882382392883	-0.752941191196442\\
-0.498039215803146	-0.752941191196442\\
-0.490196079015732	-0.752941191196442\\
-0.482352942228317	-0.752941191196442\\
-0.474509805440903	-0.752941191196442\\
-0.466666668653488	-0.752941191196442\\
-0.458823531866074	-0.752941191196442\\
-0.450980395078659	-0.752941191196442\\
-0.443137258291245	-0.752941191196442\\
-0.43529412150383	-0.752941191196442\\
-0.427450984716415	-0.752941191196442\\
-0.419607847929001	-0.752941191196442\\
-0.411764711141586	-0.752941191196442\\
-0.403921574354172	-0.752941191196442\\
-0.396078437566757	-0.752941191196442\\
-0.388235300779343	-0.752941191196442\\
-0.380392163991928	-0.752941191196442\\
-0.372549027204514	-0.752941191196442\\
-0.364705890417099	-0.752941191196442\\
-0.356862753629684	-0.752941191196442\\
-0.34901961684227	-0.752941191196442\\
-0.341176480054855	-0.752941191196442\\
-0.333333343267441	-0.752941191196442\\
-0.325490206480026	-0.752941191196442\\
-0.317647069692612	-0.752941191196442\\
-0.309803932905197	-0.752941191196442\\
-0.301960796117783	-0.752941191196442\\
-0.294117659330368	-0.752941191196442\\
-0.286274522542953	-0.752941191196442\\
-0.278431385755539	-0.752941191196442\\
-0.270588248968124	-0.752941191196442\\
-0.26274511218071	-0.752941191196442\\
-0.254901975393295	-0.752941191196442\\
-0.24705882370472	-0.752941191196442\\
-0.239215686917305	-0.752941191196442\\
-0.23137255012989	-0.752941191196442\\
-0.223529413342476	-0.752941191196442\\
-0.215686276555061	-0.752941191196442\\
-0.207843139767647	-0.752941191196442\\
-0.200000002980232	-0.752941191196442\\
-0.192156866192818	-0.752941191196442\\
-0.184313729405403	-0.752941191196442\\
-0.176470592617989	-0.752941191196442\\
-0.168627455830574	-0.752941191196442\\
-0.160784319043159	-0.752941191196442\\
-0.152941182255745	-0.752941191196442\\
-0.14509804546833	-0.752941191196442\\
-0.137254908680916	-0.752941191196442\\
-0.129411771893501	-0.752941191196442\\
-0.121568627655506	-0.752941191196442\\
-0.113725490868092	-0.752941191196442\\
-0.105882354080677	-0.752941191196442\\
-0.0980392172932625	-0.752941191196442\\
-0.0901960805058479	-0.752941191196442\\
-0.0823529437184334	-0.752941191196442\\
-0.0745098069310188	-0.752941191196442\\
-0.0666666701436043	-0.752941191196442\\
-0.0588235296308994	-0.752941191196442\\
-0.0509803928434849	-0.752941191196442\\
-0.0431372560560703	-0.752941191196442\\
-0.0352941192686558	-0.752941191196442\\
-0.0274509806185961	-0.752941191196442\\
-0.0196078438311815	-0.752941191196442\\
-0.0117647061124444	-0.752941191196442\\
-0.00392156885936856	-0.752941191196442\\
0.00392156885936856	-0.752941191196442\\
0.0117647061124444	-0.752941191196442\\
0.0196078438311815	-0.752941191196442\\
0.0274509806185961	-0.752941191196442\\
0.0352941192686558	-0.752941191196442\\
0.0431372560560703	-0.752941191196442\\
0.0509803928434849	-0.752941191196442\\
0.0588235296308994	-0.752941191196442\\
0.0666666701436043	-0.752941191196442\\
0.0745098069310188	-0.752941191196442\\
0.0823529437184334	-0.752941191196442\\
0.0901960805058479	-0.752941191196442\\
0.0980392172932625	-0.752941191196442\\
0.105882354080677	-0.752941191196442\\
0.113725490868092	-0.752941191196442\\
0.121568627655506	-0.752941191196442\\
0.129411771893501	-0.752941191196442\\
0.137254908680916	-0.752941191196442\\
0.14509804546833	-0.752941191196442\\
0.152941182255745	-0.752941191196442\\
0.160784319043159	-0.752941191196442\\
0.168627455830574	-0.752941191196442\\
0.176470592617989	-0.752941191196442\\
0.184313729405403	-0.752941191196442\\
0.192156866192818	-0.752941191196442\\
0.200000002980232	-0.752941191196442\\
0.207843139767647	-0.752941191196442\\
0.215686276555061	-0.752941191196442\\
0.223529413342476	-0.752941191196442\\
0.23137255012989	-0.752941191196442\\
0.239215686917305	-0.752941191196442\\
0.24705882370472	-0.752941191196442\\
0.254901975393295	-0.752941191196442\\
0.26274511218071	-0.752941191196442\\
0.270588248968124	-0.752941191196442\\
0.278431385755539	-0.752941191196442\\
0.286274522542953	-0.752941191196442\\
0.294117659330368	-0.752941191196442\\
0.301960796117783	-0.752941191196442\\
0.309803932905197	-0.752941191196442\\
0.317647069692612	-0.752941191196442\\
0.325490206480026	-0.752941191196442\\
0.333333343267441	-0.752941191196442\\
0.341176480054855	-0.752941191196442\\
0.34901961684227	-0.752941191196442\\
0.356862753629684	-0.752941191196442\\
0.364705890417099	-0.752941191196442\\
0.372549027204514	-0.752941191196442\\
0.380392163991928	-0.752941191196442\\
0.388235300779343	-0.752941191196442\\
0.396078437566757	-0.752941191196442\\
0.403921574354172	-0.752941191196442\\
0.411764711141586	-0.752941191196442\\
0.419607847929001	-0.752941191196442\\
0.427450984716415	-0.752941191196442\\
0.43529412150383	-0.752941191196442\\
0.443137258291245	-0.752941191196442\\
0.450980395078659	-0.752941191196442\\
0.458823531866074	-0.752941191196442\\
0.466666668653488	-0.752941191196442\\
0.474509805440903	-0.752941191196442\\
0.482352942228317	-0.752941191196442\\
0.490196079015732	-0.752941191196442\\
0.498039215803146	-0.752941191196442\\
0.505882382392883	-0.752941191196442\\
0.513725519180298	-0.752941191196442\\
0.521568655967712	-0.752941191196442\\
0.529411792755127	-0.752941191196442\\
0.537254929542542	-0.752941191196442\\
0.545098066329956	-0.752941191196442\\
0.552941203117371	-0.752941191196442\\
0.560784339904785	-0.752941191196442\\
0.5686274766922	-0.752941191196442\\
0.576470613479614	-0.752941191196442\\
0.584313750267029	-0.752941191196442\\
0.592156887054443	-0.752941191196442\\
0.600000023841858	-0.752941191196442\\
0.607843160629272	-0.752941191196442\\
0.615686297416687	-0.752941191196442\\
0.623529434204102	-0.752941191196442\\
0.631372570991516	-0.752941191196442\\
0.639215707778931	-0.752941191196442\\
0.647058844566345	-0.752941191196442\\
0.65490198135376	-0.752941191196442\\
0.662745118141174	-0.752941191196442\\
0.670588254928589	-0.752941191196442\\
0.678431391716003	-0.752941191196442\\
0.686274528503418	-0.752941191196442\\
0.694117665290833	-0.752941191196442\\
0.701960802078247	-0.752941191196442\\
0.709803938865662	-0.752941191196442\\
0.717647075653076	-0.752941191196442\\
0.725490212440491	-0.752941191196442\\
0.733333349227905	-0.752941191196442\\
0.74117648601532	-0.752941191196442\\
0.749019622802734	-0.752941191196442\\
0.752941191196442	-0.749019622802734\\
0.752941191196442	-0.74117648601532\\
0.752941191196442	-0.733333349227905\\
0.752941191196442	-0.725490212440491\\
0.752941191196442	-0.717647075653076\\
0.752941191196442	-0.709803938865662\\
0.752941191196442	-0.701960802078247\\
0.752941191196442	-0.694117665290833\\
0.752941191196442	-0.686274528503418\\
0.752941191196442	-0.678431391716003\\
0.752941191196442	-0.670588254928589\\
0.752941191196442	-0.662745118141174\\
0.752941191196442	-0.65490198135376\\
0.752941191196442	-0.647058844566345\\
0.752941191196442	-0.639215707778931\\
0.752941191196442	-0.631372570991516\\
0.752941191196442	-0.623529434204102\\
0.752941191196442	-0.615686297416687\\
0.752941191196442	-0.607843160629272\\
0.752941191196442	-0.600000023841858\\
0.752941191196442	-0.592156887054443\\
0.752941191196442	-0.584313750267029\\
0.752941191196442	-0.576470613479614\\
0.752941191196442	-0.5686274766922\\
0.752941191196442	-0.560784339904785\\
0.752941191196442	-0.552941203117371\\
0.752941191196442	-0.545098066329956\\
0.752941191196442	-0.537254929542542\\
0.752941191196442	-0.529411792755127\\
0.752941191196442	-0.521568655967712\\
0.752941191196442	-0.513725519180298\\
0.752941191196442	-0.505882382392883\\
0.752941191196442	-0.498039215803146\\
0.752941191196442	-0.490196079015732\\
0.752941191196442	-0.482352942228317\\
0.752941191196442	-0.474509805440903\\
0.752941191196442	-0.466666668653488\\
0.752941191196442	-0.458823531866074\\
0.752941191196442	-0.450980395078659\\
0.752941191196442	-0.443137258291245\\
0.752941191196442	-0.43529412150383\\
0.752941191196442	-0.427450984716415\\
0.752941191196442	-0.419607847929001\\
0.752941191196442	-0.411764711141586\\
0.752941191196442	-0.403921574354172\\
0.752941191196442	-0.396078437566757\\
0.752941191196442	-0.388235300779343\\
0.752941191196442	-0.380392163991928\\
0.752941191196442	-0.372549027204514\\
0.752941191196442	-0.364705890417099\\
0.752941191196442	-0.356862753629684\\
0.752941191196442	-0.34901961684227\\
0.752941191196442	-0.341176480054855\\
0.752941191196442	-0.333333343267441\\
0.752941191196442	-0.325490206480026\\
0.752941191196442	-0.317647069692612\\
0.752941191196442	-0.309803932905197\\
0.752941191196442	-0.301960796117783\\
0.752941191196442	-0.294117659330368\\
0.752941191196442	-0.286274522542953\\
0.752941191196442	-0.278431385755539\\
0.752941191196442	-0.270588248968124\\
0.752941191196442	-0.26274511218071\\
0.752941191196442	-0.254901975393295\\
0.752941191196442	-0.24705882370472\\
0.752941191196442	-0.239215686917305\\
0.752941191196442	-0.23137255012989\\
0.752941191196442	-0.223529413342476\\
0.752941191196442	-0.215686276555061\\
0.752941191196442	-0.207843139767647\\
0.752941191196442	-0.200000002980232\\
0.752941191196442	-0.192156866192818\\
0.752941191196442	-0.184313729405403\\
0.752941191196442	-0.176470592617989\\
0.752941191196442	-0.168627455830574\\
0.752941191196442	-0.160784319043159\\
0.752941191196442	-0.152941182255745\\
0.752941191196442	-0.14509804546833\\
0.752941191196442	-0.137254908680916\\
0.752941191196442	-0.129411771893501\\
0.752941191196442	-0.121568627655506\\
0.752941191196442	-0.113725490868092\\
0.752941191196442	-0.105882354080677\\
0.752941191196442	-0.0980392172932625\\
0.752941191196442	-0.0901960805058479\\
0.752941191196442	-0.0823529437184334\\
0.752941191196442	-0.0745098069310188\\
0.752941191196442	-0.0666666701436043\\
0.752941191196442	-0.0588235296308994\\
0.752941191196442	-0.0509803928434849\\
0.752941191196442	-0.0431372560560703\\
0.752941191196442	-0.0352941192686558\\
0.752941191196442	-0.0274509806185961\\
0.752941191196442	-0.0196078438311815\\
0.752941191196442	-0.0117647061124444\\
0.752941191196442	-0.00392156885936856\\
0.752941191196442	0.00392156885936856\\
0.752941191196442	0.0117647061124444\\
0.752941191196442	0.0196078438311815\\
0.752941191196442	0.0274509806185961\\
0.752941191196442	0.0352941192686558\\
0.752941191196442	0.0431372560560703\\
0.752941191196442	0.0509803928434849\\
0.752941191196442	0.0588235296308994\\
0.752941191196442	0.0666666701436043\\
0.752941191196442	0.0745098069310188\\
0.752941191196442	0.0823529437184334\\
0.752941191196442	0.0901960805058479\\
0.752941191196442	0.0980392172932625\\
0.752941191196442	0.105882354080677\\
0.752941191196442	0.113725490868092\\
0.752941191196442	0.121568627655506\\
0.752941191196442	0.129411771893501\\
0.752941191196442	0.137254908680916\\
0.752941191196442	0.14509804546833\\
0.752941191196442	0.152941182255745\\
0.752941191196442	0.160784319043159\\
0.752941191196442	0.168627455830574\\
0.752941191196442	0.176470592617989\\
0.752941191196442	0.184313729405403\\
0.752941191196442	0.192156866192818\\
0.752941191196442	0.200000002980232\\
0.752941191196442	0.207843139767647\\
0.752941191196442	0.215686276555061\\
0.752941191196442	0.223529413342476\\
0.752941191196442	0.23137255012989\\
0.752941191196442	0.239215686917305\\
0.752941191196442	0.24705882370472\\
0.752941191196442	0.254901975393295\\
0.752941191196442	0.26274511218071\\
0.752941191196442	0.270588248968124\\
0.752941191196442	0.278431385755539\\
0.752941191196442	0.286274522542953\\
0.752941191196442	0.294117659330368\\
0.752941191196442	0.301960796117783\\
0.752941191196442	0.309803932905197\\
0.752941191196442	0.317647069692612\\
0.752941191196442	0.325490206480026\\
0.752941191196442	0.333333343267441\\
0.752941191196442	0.341176480054855\\
0.752941191196442	0.34901961684227\\
0.752941191196442	0.356862753629684\\
0.752941191196442	0.364705890417099\\
0.752941191196442	0.372549027204514\\
0.752941191196442	0.380392163991928\\
0.752941191196442	0.388235300779343\\
0.752941191196442	0.396078437566757\\
0.752941191196442	0.403921574354172\\
0.752941191196442	0.411764711141586\\
0.752941191196442	0.419607847929001\\
0.752941191196442	0.427450984716415\\
0.752941191196442	0.43529412150383\\
0.752941191196442	0.443137258291245\\
0.752941191196442	0.450980395078659\\
0.752941191196442	0.458823531866074\\
0.752941191196442	0.466666668653488\\
0.752941191196442	0.474509805440903\\
0.752941191196442	0.482352942228317\\
0.752941191196442	0.490196079015732\\
0.752941191196442	0.498039215803146\\
0.752941191196442	0.505882382392883\\
0.752941191196442	0.513725519180298\\
0.752941191196442	0.521568655967712\\
0.752941191196442	0.529411792755127\\
0.752941191196442	0.537254929542542\\
0.752941191196442	0.545098066329956\\
0.752941191196442	0.552941203117371\\
0.752941191196442	0.560784339904785\\
0.752941191196442	0.5686274766922\\
0.752941191196442	0.576470613479614\\
0.752941191196442	0.584313750267029\\
0.752941191196442	0.592156887054443\\
0.752941191196442	0.600000023841858\\
0.752941191196442	0.607843160629272\\
0.752941191196442	0.615686297416687\\
0.752941191196442	0.623529434204102\\
0.752941191196442	0.631372570991516\\
0.752941191196442	0.639215707778931\\
0.752941191196442	0.647058844566345\\
0.752941191196442	0.65490198135376\\
0.752941191196442	0.662745118141174\\
0.752941191196442	0.670588254928589\\
0.752941191196442	0.678431391716003\\
0.752941191196442	0.686274528503418\\
0.752941191196442	0.694117665290833\\
0.752941191196442	0.701960802078247\\
0.752941191196442	0.709803938865662\\
0.752941191196442	0.717647075653076\\
0.752941191196442	0.725490212440491\\
0.752941191196442	0.733333349227905\\
0.752941191196442	0.74117648601532\\
0.752941191196442	0.749019622802734\\
0.749019622802734	0.752941191196442\\
0.74117648601532	0.752941191196442\\
0.733333349227905	0.752941191196442\\
0.725490212440491	0.752941191196442\\
0.717647075653076	0.752941191196442\\
0.709803938865662	0.752941191196442\\
0.701960802078247	0.752941191196442\\
0.694117665290833	0.752941191196442\\
0.686274528503418	0.752941191196442\\
0.678431391716003	0.752941191196442\\
0.670588254928589	0.752941191196442\\
0.662745118141174	0.752941191196442\\
0.65490198135376	0.752941191196442\\
0.647058844566345	0.752941191196442\\
0.639215707778931	0.752941191196442\\
0.631372570991516	0.752941191196442\\
0.623529434204102	0.752941191196442\\
0.615686297416687	0.752941191196442\\
0.607843160629272	0.752941191196442\\
0.600000023841858	0.752941191196442\\
0.592156887054443	0.752941191196442\\
0.584313750267029	0.752941191196442\\
0.576470613479614	0.752941191196442\\
0.5686274766922	0.752941191196442\\
0.560784339904785	0.752941191196442\\
0.552941203117371	0.752941191196442\\
0.545098066329956	0.752941191196442\\
0.537254929542542	0.752941191196442\\
0.529411792755127	0.752941191196442\\
0.521568655967712	0.752941191196442\\
0.513725519180298	0.752941191196442\\
0.505882382392883	0.752941191196442\\
0.498039215803146	0.752941191196442\\
0.490196079015732	0.752941191196442\\
0.482352942228317	0.752941191196442\\
0.474509805440903	0.752941191196442\\
0.466666668653488	0.752941191196442\\
0.458823531866074	0.752941191196442\\
0.450980395078659	0.752941191196442\\
0.443137258291245	0.752941191196442\\
0.43529412150383	0.752941191196442\\
0.427450984716415	0.752941191196442\\
0.419607847929001	0.752941191196442\\
0.411764711141586	0.752941191196442\\
0.403921574354172	0.752941191196442\\
0.396078437566757	0.752941191196442\\
0.388235300779343	0.752941191196442\\
0.380392163991928	0.752941191196442\\
0.372549027204514	0.752941191196442\\
0.364705890417099	0.752941191196442\\
0.356862753629684	0.752941191196442\\
0.34901961684227	0.752941191196442\\
0.341176480054855	0.752941191196442\\
0.333333343267441	0.752941191196442\\
0.325490206480026	0.752941191196442\\
0.317647069692612	0.752941191196442\\
0.309803932905197	0.752941191196442\\
0.301960796117783	0.752941191196442\\
0.294117659330368	0.752941191196442\\
0.286274522542953	0.752941191196442\\
0.278431385755539	0.752941191196442\\
0.270588248968124	0.752941191196442\\
0.26274511218071	0.752941191196442\\
0.254901975393295	0.752941191196442\\
0.24705882370472	0.752941191196442\\
0.239215686917305	0.752941191196442\\
0.23137255012989	0.752941191196442\\
0.223529413342476	0.752941191196442\\
0.215686276555061	0.752941191196442\\
0.207843139767647	0.752941191196442\\
0.200000002980232	0.752941191196442\\
0.192156866192818	0.752941191196442\\
0.184313729405403	0.752941191196442\\
0.176470592617989	0.752941191196442\\
0.168627455830574	0.752941191196442\\
0.160784319043159	0.752941191196442\\
0.152941182255745	0.752941191196442\\
0.14509804546833	0.752941191196442\\
0.137254908680916	0.752941191196442\\
0.129411771893501	0.752941191196442\\
0.121568627655506	0.752941191196442\\
0.113725490868092	0.752941191196442\\
0.105882354080677	0.752941191196442\\
0.0980392172932625	0.752941191196442\\
0.0901960805058479	0.752941191196442\\
0.0823529437184334	0.752941191196442\\
0.0745098069310188	0.752941191196442\\
0.0666666701436043	0.752941191196442\\
0.0588235296308994	0.752941191196442\\
0.0509803928434849	0.752941191196442\\
0.0431372560560703	0.752941191196442\\
0.0352941192686558	0.752941191196442\\
0.0274509806185961	0.752941191196442\\
0.0196078438311815	0.752941191196442\\
0.0117647061124444	0.752941191196442\\
0.00392156885936856	0.752941191196442\\
-0.00392156885936856	0.752941191196442\\
-0.0117647061124444	0.752941191196442\\
-0.0196078438311815	0.752941191196442\\
-0.0274509806185961	0.752941191196442\\
-0.0352941192686558	0.752941191196442\\
-0.0431372560560703	0.752941191196442\\
-0.0509803928434849	0.752941191196442\\
-0.0588235296308994	0.752941191196442\\
-0.0666666701436043	0.752941191196442\\
-0.0745098069310188	0.752941191196442\\
-0.0823529437184334	0.752941191196442\\
-0.0901960805058479	0.752941191196442\\
-0.0980392172932625	0.752941191196442\\
-0.105882354080677	0.752941191196442\\
-0.113725490868092	0.752941191196442\\
-0.121568627655506	0.752941191196442\\
-0.129411771893501	0.752941191196442\\
-0.137254908680916	0.752941191196442\\
-0.14509804546833	0.752941191196442\\
-0.152941182255745	0.752941191196442\\
-0.160784319043159	0.752941191196442\\
-0.168627455830574	0.752941191196442\\
-0.176470592617989	0.752941191196442\\
-0.184313729405403	0.752941191196442\\
-0.192156866192818	0.752941191196442\\
-0.200000002980232	0.752941191196442\\
-0.207843139767647	0.752941191196442\\
-0.215686276555061	0.752941191196442\\
-0.223529413342476	0.752941191196442\\
-0.23137255012989	0.752941191196442\\
-0.239215686917305	0.752941191196442\\
-0.24705882370472	0.752941191196442\\
-0.254901975393295	0.752941191196442\\
-0.26274511218071	0.752941191196442\\
-0.270588248968124	0.752941191196442\\
-0.278431385755539	0.752941191196442\\
-0.286274522542953	0.752941191196442\\
-0.294117659330368	0.752941191196442\\
-0.301960796117783	0.752941191196442\\
-0.309803932905197	0.752941191196442\\
-0.317647069692612	0.752941191196442\\
-0.325490206480026	0.752941191196442\\
-0.333333343267441	0.752941191196442\\
-0.341176480054855	0.752941191196442\\
-0.34901961684227	0.752941191196442\\
-0.356862753629684	0.752941191196442\\
-0.364705890417099	0.752941191196442\\
-0.372549027204514	0.752941191196442\\
-0.380392163991928	0.752941191196442\\
-0.388235300779343	0.752941191196442\\
-0.396078437566757	0.752941191196442\\
-0.403921574354172	0.752941191196442\\
-0.411764711141586	0.752941191196442\\
-0.419607847929001	0.752941191196442\\
-0.427450984716415	0.752941191196442\\
-0.43529412150383	0.752941191196442\\
-0.443137258291245	0.752941191196442\\
-0.450980395078659	0.752941191196442\\
-0.458823531866074	0.752941191196442\\
-0.466666668653488	0.752941191196442\\
-0.474509805440903	0.752941191196442\\
-0.482352942228317	0.752941191196442\\
-0.490196079015732	0.752941191196442\\
-0.498039215803146	0.752941191196442\\
-0.505882382392883	0.752941191196442\\
-0.513725519180298	0.752941191196442\\
-0.521568655967712	0.752941191196442\\
-0.529411792755127	0.752941191196442\\
-0.537254929542542	0.752941191196442\\
-0.545098066329956	0.752941191196442\\
-0.552941203117371	0.752941191196442\\
-0.560784339904785	0.752941191196442\\
-0.5686274766922	0.752941191196442\\
-0.576470613479614	0.752941191196442\\
-0.584313750267029	0.752941191196442\\
-0.592156887054443	0.752941191196442\\
-0.600000023841858	0.752941191196442\\
-0.607843160629272	0.752941191196442\\
-0.615686297416687	0.752941191196442\\
-0.623529434204102	0.752941191196442\\
-0.631372570991516	0.752941191196442\\
-0.639215707778931	0.752941191196442\\
-0.647058844566345	0.752941191196442\\
-0.65490198135376	0.752941191196442\\
-0.662745118141174	0.752941191196442\\
-0.670588254928589	0.752941191196442\\
-0.678431391716003	0.752941191196442\\
-0.686274528503418	0.752941191196442\\
-0.694117665290833	0.752941191196442\\
-0.701960802078247	0.752941191196442\\
-0.709803938865662	0.752941191196442\\
-0.717647075653076	0.752941191196442\\
-0.725490212440491	0.752941191196442\\
-0.733333349227905	0.752941191196442\\
-0.74117648601532	0.752941191196442\\
-0.749019622802734	0.752941191196442\\
-0.752941191196442	0.749019622802734\\
-0.752941191196442	0.74117648601532\\
-0.752941191196442	0.733333349227905\\
-0.752941191196442	0.725490212440491\\
-0.752941191196442	0.717647075653076\\
-0.752941191196442	0.709803938865662\\
-0.752941191196442	0.701960802078247\\
-0.752941191196442	0.694117665290833\\
-0.752941191196442	0.686274528503418\\
-0.752941191196442	0.678431391716003\\
-0.752941191196442	0.670588254928589\\
-0.752941191196442	0.662745118141174\\
-0.752941191196442	0.65490198135376\\
-0.752941191196442	0.647058844566345\\
-0.752941191196442	0.639215707778931\\
-0.752941191196442	0.631372570991516\\
-0.752941191196442	0.623529434204102\\
-0.752941191196442	0.615686297416687\\
-0.752941191196442	0.607843160629272\\
-0.752941191196442	0.600000023841858\\
-0.752941191196442	0.592156887054443\\
-0.752941191196442	0.584313750267029\\
-0.752941191196442	0.576470613479614\\
-0.752941191196442	0.5686274766922\\
-0.752941191196442	0.560784339904785\\
-0.752941191196442	0.552941203117371\\
-0.752941191196442	0.545098066329956\\
-0.752941191196442	0.537254929542542\\
-0.752941191196442	0.529411792755127\\
-0.752941191196442	0.521568655967712\\
-0.752941191196442	0.513725519180298\\
-0.752941191196442	0.505882382392883\\
-0.752941191196442	0.498039215803146\\
-0.752941191196442	0.490196079015732\\
-0.752941191196442	0.482352942228317\\
-0.752941191196442	0.474509805440903\\
-0.752941191196442	0.466666668653488\\
-0.752941191196442	0.458823531866074\\
-0.752941191196442	0.450980395078659\\
-0.752941191196442	0.443137258291245\\
-0.752941191196442	0.43529412150383\\
-0.752941191196442	0.427450984716415\\
-0.752941191196442	0.419607847929001\\
-0.752941191196442	0.411764711141586\\
-0.752941191196442	0.403921574354172\\
-0.752941191196442	0.396078437566757\\
-0.752941191196442	0.388235300779343\\
-0.752941191196442	0.380392163991928\\
-0.752941191196442	0.372549027204514\\
-0.752941191196442	0.364705890417099\\
-0.752941191196442	0.356862753629684\\
-0.752941191196442	0.34901961684227\\
-0.752941191196442	0.341176480054855\\
-0.752941191196442	0.333333343267441\\
-0.752941191196442	0.325490206480026\\
-0.752941191196442	0.317647069692612\\
-0.752941191196442	0.309803932905197\\
-0.752941191196442	0.301960796117783\\
-0.752941191196442	0.294117659330368\\
-0.752941191196442	0.286274522542953\\
-0.752941191196442	0.278431385755539\\
-0.752941191196442	0.270588248968124\\
-0.752941191196442	0.26274511218071\\
-0.752941191196442	0.254901975393295\\
-0.752941191196442	0.24705882370472\\
-0.752941191196442	0.239215686917305\\
-0.752941191196442	0.23137255012989\\
-0.752941191196442	0.223529413342476\\
-0.752941191196442	0.215686276555061\\
-0.752941191196442	0.207843139767647\\
-0.752941191196442	0.200000002980232\\
-0.752941191196442	0.192156866192818\\
-0.752941191196442	0.184313729405403\\
-0.752941191196442	0.176470592617989\\
-0.752941191196442	0.168627455830574\\
-0.752941191196442	0.160784319043159\\
-0.752941191196442	0.152941182255745\\
-0.752941191196442	0.14509804546833\\
-0.752941191196442	0.137254908680916\\
-0.752941191196442	0.129411771893501\\
-0.752941191196442	0.121568627655506\\
-0.752941191196442	0.113725490868092\\
-0.752941191196442	0.105882354080677\\
-0.752941191196442	0.0980392172932625\\
-0.752941191196442	0.0901960805058479\\
-0.752941191196442	0.0823529437184334\\
-0.752941191196442	0.0745098069310188\\
-0.752941191196442	0.0666666701436043\\
-0.752941191196442	0.0588235296308994\\
-0.752941191196442	0.0509803928434849\\
-0.752941191196442	0.0431372560560703\\
-0.752941191196442	0.0352941192686558\\
-0.752941191196442	0.0274509806185961\\
-0.752941191196442	0.0196078438311815\\
-0.752941191196442	0.0117647061124444\\
-0.752941191196442	0.00392156885936856\\
-0.752941191196442	-0.00392156885936856\\
-0.752941191196442	-0.0117647061124444\\
-0.752941191196442	-0.0196078438311815\\
-0.752941191196442	-0.0274509806185961\\
-0.752941191196442	-0.0352941192686558\\
-0.752941191196442	-0.0431372560560703\\
-0.752941191196442	-0.0509803928434849\\
-0.752941191196442	-0.0588235296308994\\
-0.752941191196442	-0.0666666701436043\\
-0.752941191196442	-0.0745098069310188\\
-0.752941191196442	-0.0823529437184334\\
-0.752941191196442	-0.0901960805058479\\
-0.752941191196442	-0.0980392172932625\\
-0.752941191196442	-0.105882354080677\\
-0.752941191196442	-0.113725490868092\\
-0.752941191196442	-0.121568627655506\\
-0.752941191196442	-0.129411771893501\\
-0.752941191196442	-0.137254908680916\\
-0.752941191196442	-0.14509804546833\\
-0.752941191196442	-0.152941182255745\\
-0.752941191196442	-0.160784319043159\\
-0.752941191196442	-0.168627455830574\\
-0.752941191196442	-0.176470592617989\\
-0.752941191196442	-0.184313729405403\\
-0.752941191196442	-0.192156866192818\\
-0.752941191196442	-0.200000002980232\\
-0.752941191196442	-0.207843139767647\\
-0.752941191196442	-0.215686276555061\\
-0.752941191196442	-0.223529413342476\\
-0.752941191196442	-0.23137255012989\\
-0.752941191196442	-0.239215686917305\\
-0.752941191196442	-0.24705882370472\\
-0.752941191196442	-0.254901975393295\\
-0.752941191196442	-0.26274511218071\\
-0.752941191196442	-0.270588248968124\\
-0.752941191196442	-0.278431385755539\\
-0.752941191196442	-0.286274522542953\\
-0.752941191196442	-0.294117659330368\\
-0.752941191196442	-0.301960796117783\\
-0.752941191196442	-0.309803932905197\\
-0.752941191196442	-0.317647069692612\\
-0.752941191196442	-0.325490206480026\\
-0.752941191196442	-0.333333343267441\\
-0.752941191196442	-0.341176480054855\\
-0.752941191196442	-0.34901961684227\\
-0.752941191196442	-0.356862753629684\\
-0.752941191196442	-0.364705890417099\\
-0.752941191196442	-0.372549027204514\\
-0.752941191196442	-0.380392163991928\\
-0.752941191196442	-0.388235300779343\\
-0.752941191196442	-0.396078437566757\\
-0.752941191196442	-0.403921574354172\\
-0.752941191196442	-0.411764711141586\\
-0.752941191196442	-0.419607847929001\\
-0.752941191196442	-0.427450984716415\\
-0.752941191196442	-0.43529412150383\\
-0.752941191196442	-0.443137258291245\\
-0.752941191196442	-0.450980395078659\\
-0.752941191196442	-0.458823531866074\\
-0.752941191196442	-0.466666668653488\\
-0.752941191196442	-0.474509805440903\\
-0.752941191196442	-0.482352942228317\\
-0.752941191196442	-0.490196079015732\\
-0.752941191196442	-0.498039215803146\\
-0.752941191196442	-0.505882382392883\\
-0.752941191196442	-0.513725519180298\\
-0.752941191196442	-0.521568655967712\\
-0.752941191196442	-0.529411792755127\\
-0.752941191196442	-0.537254929542542\\
-0.752941191196442	-0.545098066329956\\
-0.752941191196442	-0.552941203117371\\
-0.752941191196442	-0.560784339904785\\
-0.752941191196442	-0.5686274766922\\
-0.752941191196442	-0.576470613479614\\
-0.752941191196442	-0.584313750267029\\
-0.752941191196442	-0.592156887054443\\
-0.752941191196442	-0.600000023841858\\
-0.752941191196442	-0.607843160629272\\
-0.752941191196442	-0.615686297416687\\
-0.752941191196442	-0.623529434204102\\
-0.752941191196442	-0.631372570991516\\
-0.752941191196442	-0.639215707778931\\
-0.752941191196442	-0.647058844566345\\
-0.752941191196442	-0.65490198135376\\
-0.752941191196442	-0.662745118141174\\
-0.752941191196442	-0.670588254928589\\
-0.752941191196442	-0.678431391716003\\
-0.752941191196442	-0.686274528503418\\
-0.752941191196442	-0.694117665290833\\
-0.752941191196442	-0.701960802078247\\
-0.752941191196442	-0.709803938865662\\
-0.752941191196442	-0.717647075653076\\
-0.752941191196442	-0.725490212440491\\
-0.752941191196442	-0.733333349227905\\
-0.752941191196442	-0.74117648601532\\
-0.752941191196442	-0.749019622802734\\
};
\end{axis}
\end{tikzpicture}%


==> neumann_control.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=0.3\textheight,
xmin=1,
xmax=1024,
ymin=0,
ymax=0.002,
ytick={0,.002},
major tick length=0,
xtick={129,385,641,897},xticklabels={$x_1=-1$,$x_2=-1$,$x_1=1$,$x_2=1$},
extra x ticks={265.5,512.5,768.5},extra x tick style={grid=major},extra x tick labels=\empty,
axis on top]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0.00190041755229524\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0.00190041755229684\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
};
\end{axis}
\end{tikzpicture}%

